Transversals of Longest Paths

Let $\lpt(G)$ be the minimum cardinality of a set of vertices that intersects all longest paths in a graph $G$. Let $\omega(G)$ be the size of a maximum clique in $G$, and $\tw(G)$ be the treewidth of $G$. We prove that $ \lpt(G) \leq \max\{1,\omega(G)-2\}$ when $G$ is a connected chordal graph; that $\lpt(G) =1$ when $G$ is a connected bipartite permutation graph or a connected full substar graph; and that $\lpt(G) \leq \tw(G)$ for any connected graph $G$.

==> hajos.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.9492788)(12.919072,1.9492788)
\psline[linecolor=black, linewidth=0.08](1.04,-0.25072113)(1.84,0.9492789)(3.44,-1.4507211)(0.24,-1.4507211)(1.04,-0.25072113)(2.64,-0.25072113)(1.84,-1.4507211)(1.04,-0.25072113)
\pscircle[linecolor=black, linewidth=0.06, fillstyle=solid,fillcolor=red, dimen=outer](0.22,-1.4307212){0.22}
\pscircle[linecolor=black, linewidth=0.06, fillstyle=solid,fillcolor=orange, dimen=outer](1.82,-1.4307212){0.22}
\pscircle[linecolor=black, linewidth=0.06, fillstyle=solid,fillcolor=blue, dimen=outer](2.62,-0.23072113){0.22}
\pscircle[linecolor=black, linewidth=0.06, fillstyle=solid,fillcolor=yellow, dimen=outer](3.42,-1.4307212){0.22}
\pscircle[linecolor=black, linewidth=0.06, fillstyle=solid,fillcolor=violet, dimen=outer](1.82,0.9692789){0.22}
\pscircle[linecolor=black, linewidth=0.06, fillstyle=solid,fillcolor=green, dimen=outer](1.02,-0.23072113){0.22}
\psline[linecolor=black, linewidth=0.08](10.24,-0.65072113)(7.84,-1.8507211)
\psline[linecolor=black, linewidth=0.08](12.64,-1.8507211)(10.24,-0.65072113)(10.24,1.7492789)
\psdots[linecolor=black, dotsize=0.2](10.24,0.54927886)
\psdots[linecolor=black, dotsize=0.2](10.24,-0.65072113)
\psdots[linecolor=black, dotsize=0.2](11.42,-1.2507211)
\psdots[linecolor=black, dotsize=0.2](12.64,-1.8507211)
\psdots[linecolor=black, dotsize=0.2](9.02,-1.2707211)
\psdots[linecolor=black, dotsize=0.2](7.84,-1.8507211)
\psdots[linecolor=black, dotsize=0.2](10.24,1.7492789)
\psline[linecolor=orange, linewidth=0.08](9.04,-1.5107211)(10.24,-0.8707211)(11.38,-1.4507211)
\psline[linecolor=blue, linewidth=0.08](10.44,0.66927886)(10.44,-0.5307211)(11.56,-1.0907211)
\psline[linecolor=green, linewidth=0.08](8.82,-1.1107211)(10.02,-0.5307211)(10.02,0.66927886)
\psline[linecolor=violet, linewidth=0.08](10.62,0.40927887)(10.62,1.9492788)
\psline[linecolor=yellow, linewidth=0.08](11.5,-0.9107211)(12.9,-1.6707212)
\psline[linecolor=red, linewidth=0.08](7.52,-1.6307211)(9.02,-0.8507211)
\end{pspicture}
}



==> threecomponents.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-3.537896)(19.327814,3.537896)
\definecolor{colour0}{rgb}{1.0,0.0,0.2}
\definecolor{colour1}{rgb}{0.2,0.2,1.0}
\definecolor{colour2}{rgb}{0.2,0.8,0.0}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](15.635,0.86424345){1.6}
\rput[bl](15.355,0.7642435){$K$}
\psbezier[linecolor=black, linewidth=0.04](16.015,2.3842435)(16.746798,3.0657651)(18.549599,3.8783824)(19.155,2.9042434692382812)(19.7604,1.9301044)(17.954262,0.06267659)(16.955,0.024243468)
\psbezier[linecolor=black, linewidth=0.04](15.235,2.3842435)(14.608967,3.1640396)(12.377352,3.8082602)(11.995,2.8842434692382812)(11.612648,1.9602267)(13.287636,0.20270936)(14.275,0.04424347)
\psbezier[linecolor=black, linewidth=0.04](14.455,-0.21575654)(14.1045065,-1.1523216)(14.615035,-3.4874234)(15.615,-3.4957565307617187)(16.614965,-3.5040896)(17.113516,-1.176717)(16.775,-0.23575653)
\psbezier[linecolor=colour0, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](15.075,-2.9357564)(14.698983,-2.0091436)(15.517241,-0.4204843)(15.015,0.44424346923828123)(14.512759,1.3089713)(13.078966,1.5608963)(12.695,2.4842434)(12.311034,3.4075906)(13.250983,2.8465953)(14.175,2.4642434)(15.099017,2.0818918)(15.675613,2.1294818)(16.055,1.2042434)(16.434387,0.27900514)(16.559065,-1.950125)(16.135,-2.8557565)
\psbezier[linecolor=colour1, linewidth=0.07, linestyle=dotted, dotsep=0.10583334cm](12.275,2.1242435)(12.910523,1.3521616)(14.416512,0.1492808)(15.415,0.20424346923828124)(16.413488,0.25920615)(18.743753,1.4867848)(18.815,2.4842434)(18.886248,3.481702)(16.50863,1.4915637)(15.515,1.6042435)(14.521369,1.7169234)(13.982365,2.9857776)(12.995,3.1442435)
\psbezier[linecolor=colour2, linewidth=0.04](18.095,2.9842434)(17.181992,2.5763035)(15.456064,2.2087922)(15.075,1.2842434692382811)(14.693936,0.3596948)(14.700853,-3.2350967)(15.655,-2.9357564)(16.609146,-2.6364164)(15.705626,-0.051332574)(16.255,0.78424346)(16.804375,1.6198195)(18.353445,1.3771666)(18.995,2.1442435)
\psline[linecolor=colour2, linewidth=0.04](10.835,-1.9157566)(12.435,-1.9157566)
\psline[linecolor=colour1, linewidth=0.07, linestyle=dotted, dotsep=0.10583334cm](10.835,-1.1157565)(12.435,-1.1157565)
\psline[linecolor=colour0, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](10.835,-0.31575653)(12.435,-0.31575653)
\rput[bl](12.615,-0.41575652){$P$}
\rput[bl](12.615,-1.2357565){$Q$}
\rput[bl](12.615,-2.0357566){$R$}
\pscircle[linecolor=black, linewidth=0.04, dimen=outer](4.875,0.84424347){1.6}
\rput[bl](4.595,0.74424344){$K$}
\psbezier[linecolor=black, linewidth=0.04](5.255,2.3642435)(5.986798,3.0457652)(7.7895994,3.8583825)(8.395,2.8842434692382812)(9.000401,1.9101044)(7.194261,0.04267659)(6.195,0.0042434693)
\psbezier[linecolor=black, linewidth=0.04](4.475,2.3642435)(3.8489664,3.1440396)(1.6173518,3.7882602)(1.235,2.864243469238281)(0.8526482,1.9402267)(2.5276356,0.18270937)(3.515,0.024243468)
\psbezier[linecolor=black, linewidth=0.04](3.695,-0.23575653)(3.3445063,-1.1723217)(3.8550348,-3.5074234)(4.855,-3.5157565307617187)(5.854965,-3.5240896)(6.353516,-1.196717)(6.015,-0.25575653)
\psbezier[linecolor=colour0, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](4.315,-2.9557564)(3.9389832,-2.0291436)(4.757241,-0.4404843)(4.255,0.42424346923828127)(3.7527592,1.2889712)(2.3189662,1.5408963)(1.935,2.4642434)(1.5510339,3.3875906)(2.4909832,2.8265953)(3.415,2.4442434)(4.339017,2.0618918)(4.9156137,2.1094818)(5.295,1.1842434)(5.6743865,0.25900516)(5.7990656,-1.9701251)(5.375,-2.8757565)
\psbezier[linecolor=colour1, linewidth=0.07, linestyle=dotted, dotsep=0.10583334cm](1.515,2.1042435)(2.1505232,1.3321617)(3.6565115,0.1292808)(4.655,0.18424346923828125)(5.6534886,0.23920614)(7.9837527,1.4667847)(8.055,2.4642434)(8.126247,3.461702)(5.7486315,1.4715636)(4.755,1.5842434)(3.7613688,1.6969233)(3.2223644,2.9657776)(2.235,3.1242435)
\psline[linecolor=colour1, linewidth=0.07, linestyle=dotted, dotsep=0.10583334cm](0.035,-1.1157565)(1.635,-1.1157565)
\psline[linecolor=colour0, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm](0.035,-0.31575653)(1.635,-0.31575653)
\rput[bl](1.815,-0.41575652){$P$}
\rput[bl](1.815,-1.2357565){$Q$}
\rput[bl](0.035,3.2842436){(a)}
\rput[bl](10.835,3.2842436){(b)}
\end{pspicture}
}


